Exploring Object Stores for High-Energy Physics Data Storage

Over the last two decades, ROOT TTree has been used for storing over one exabyte of High-Energy Physics (HEP) events. The TTree columnar on-disk layout has been proved to be ideal for analyses of HEP data that typically require access to many events, but only a subset of the information stored for each of them. Future colliders, and particularly HL-LHC, will bring an increase of at least one order of magnitude in the volume of generated data. Therefore, the use of modern storage hardware, such as low-latency high-bandwidth NVMe devices and distributed object stores, becomes more important. However, TTree was not designed to optimally exploit modern hardware and may become a bottleneck for data retrieval. The ROOT RNTuple I/O system aims at overcoming TTree's limitations and at providing improved efficiency for modern storage systems. In this paper, we extend RNTuple with a backend that uses Intel DAOS as the underlying storage, demonstrating that the RNTuple architecture can accommodate high-performance object stores. From the user perspective, data can be accessed with minimal changes to the code, that is by replacing a filesystem path by a DAOS URI. Our performance evaluation shows that the new backend can be used for realistic analyses, while outperforming the compatibility solution provided by the DAOS project.

==> fig/oidpercluster_iPScCS.tex <==
\tikz[every node/.style={font=\scriptsize}]{
    \begin{groupplot}[group style={group size=2 by 2,horizontal sep=40pt,vertical sep=50pt},
    width=0.5\textwidth,height=1.8in]
        \gdef\datA{data/genlhcb_iPScCS_none_OIDcluster.dat}\gdef\lblA{(a) \texttt{gen\_lhcb}, no compression.}
        \gdef\datB{data/lhcb_iPScCS_none_OIDcluster.dat}   \gdef\lblB{(b) \texttt{lhcb}, no compression.}

        \pgfplotsinvokeforeach {A,B} {
            \nextgroupplot[title={\csname lbl#1\endcsname},enlarge x limits=0.05,legend style={legend columns=-1,legend to name=gplegend_5_2},
            xlabel={Number of elements per page},ylabel={Throughput (GB/s)},
            every axis x label/.append style={yshift=1ex},every axis y label/.append style={yshift=-1ex},
            xtick={20000,40000,80000,160000,320000},
            error bars/y dir=both,error bars/y explicit,
            x tick label style={yshift={-mod(\ticknum,2)*0.7em}},
            cycle list={
                {palette0_1,thick,mark=triangle},{palette0_2,thick,mark=triangle*},
                {palette0_3,thick,mark=square}
            }]
            \addplot table [x=PS,y=OIDpage_SX,y error minus=OIDpage_SX_m,y error plus=OIDpage_SX_M] {\csname dat#1\endcsname};            \addlegendentry{OID/page (SX)}
            \addplot table [x=PS,y=OIDpage_RP_XSF,y error minus=OIDpage_RP_XSF_m,y error plus=OIDpage_RP_XSF_M] {\csname dat#1\endcsname};\addlegendentry{OID/page (RP\_XSF)}
            \addplot table [x=PS,y=OIDcluster_SX,y error minus=OIDcluster_SX_m,y error plus=OIDcluster_SX_M] {\csname dat#1\endcsname};   \addlegendentry{OID/cluster (SX)}
        }
    \end{groupplot}
    \node at ($(group c1r1) + (1.1in,-1.1in)$) {\ref{gplegend_5_2}};
}


==> fig/oidperpage_cPSiCS.tex <==
\tikz[every node/.style={font=\scriptsize}]{
    \begin{groupplot}[group style={group size=2 by 2,horizontal sep=40pt,vertical sep=50pt},
    width=0.5\textwidth,height=1.8in]
        \gdef\datA{data/genlhcb_cPSiCS_none.dat}\gdef\lblA{(a) \texttt{gen\_lhcb}, no compression.}
        \gdef\datB{data/lhcb_cPSiCS_none.dat}   \gdef\lblB{(b) \texttt{lhcb}, no compression.}
        \gdef\datC{data/genlhcb_cPSiCS_zstd.dat}\gdef\lblC{(c) \texttt{gen\_lhcb}, zstd compression.}
        \gdef\datD{data/lhcb_cPSiCS_zstd.dat}   \gdef\lblD{(d) \texttt{lhcb}, zstd compression.}
        
        \pgfplotsinvokeforeach {A,B,C,D} {
            \nextgroupplot[title={\csname lbl#1\endcsname},enlarge x limits=0.05,legend style={legend columns=-1,legend to name=gplegend_5_1},
            xlabel={Number of elements per cluster},ylabel={Throughput (GB/s)},
            every axis x label/.append style={yshift=1ex},every axis y label/.append style={yshift=-1ex},
            xtick={20000,40000,80000,160000,320000},
            error bars/y dir=both,error bars/y explicit,
            x tick label style={yshift={-mod(\ticknum,2)*0.7em}}
            ]
            \addplot table [x=CS,y=localfs,y error minus=localfs_m,y error plus=localfs_M] {\csname dat#1\endcsname};                     \addlegendentry{Local}
            \addplot table [x=CS,y=dfuse_SX,y error minus=dfuse_SX_m,y error plus=dfuse_SX_M] {\csname dat#1\endcsname};                  \addlegendentry{dfuse (SX)}
            \addplot table [x=CS,y=dfuse_RP_XSF,y error minus=dfuse_RP_XSF_m,y error plus=dfuse_RP_XSF_M] {\csname dat#1\endcsname};      \addlegendentry{dfuse (RP\_XSF)}
            \addplot table [x=CS,y=libdaos_SX,y error minus=libdaos_SX_m,y error plus=libdaos_SX_M] {\csname dat#1\endcsname};            \addlegendentry{libdaos (SX)}
            \addplot table [x=CS,y=libdaos_RP_XSF,y error minus=libdaos_RP_XSF_m,y error plus=libdaos_RP_XSF_M] {\csname dat#1\endcsname};\addlegendentry{libdaos (RP\_XSF)}
        }
    \end{groupplot}
    \node at ($(group c1r2) + (1.1in,-1.1in)$) {\ref{gplegend_5_1}};
}


==> fig/oidperpage_iPScCS.tex <==
\tikz[every node/.style={font=\scriptsize}]{
    \begin{groupplot}[group style={group size=2 by 2,horizontal sep=40pt,vertical sep=50pt},
    width=0.5\textwidth,height=1.8in]
        \gdef\datA{data/genlhcb_iPScCS_none.dat}\gdef\lblA{(a) \texttt{gen\_lhcb}, no compression.}
        \gdef\datB{data/lhcb_iPScCS_none.dat}   \gdef\lblB{(b) \texttt{lhcb}, no compression.}
        \gdef\datC{data/genlhcb_iPScCS_zstd.dat}\gdef\lblC{(c) \texttt{gen\_lhcb}, zstd compression.}
        \gdef\datD{data/lhcb_iPScCS_zstd.dat}   \gdef\lblD{(d) \texttt{lhcb}, zstd compression.}
        
        \pgfplotsinvokeforeach {A,B,C,D} {
            \nextgroupplot[title={\csname lbl#1\endcsname},enlarge x limits=0.05,legend style={legend columns=-1,legend to name=gplegend_5_1},
            xlabel={Number of elements per page},ylabel={Throughput (GB/s)},
            every axis x label/.append style={yshift=1ex},every axis y label/.append style={yshift=-1ex},
            xtick={20000,40000,80000,160000,320000},
            error bars/y dir=both,error bars/y explicit,
            x tick label style={yshift={-mod(\ticknum,2)*0.7em}}
            ]
            \addplot table [x=PS,y=localfs,y error minus=localfs_m,y error plus=localfs_M] {\csname dat#1\endcsname};                     \addlegendentry{Local}
            \addplot table [x=PS,y=dfuse_SX,y error minus=dfuse_SX_m,y error plus=dfuse_SX_M] {\csname dat#1\endcsname};                  \addlegendentry{dfuse (SX)}
            \addplot table [x=PS,y=dfuse_RP_XSF,y error minus=dfuse_RP_XSF_m,y error plus=dfuse_RP_XSF_M] {\csname dat#1\endcsname};      \addlegendentry{dfuse (RP\_XSF)}
            \addplot table [x=PS,y=libdaos_SX,y error minus=libdaos_SX_m,y error plus=libdaos_SX_M] {\csname dat#1\endcsname};            \addlegendentry{libdaos (SX)}
            \addplot table [x=PS,y=libdaos_RP_XSF,y error minus=libdaos_RP_XSF_m,y error plus=libdaos_RP_XSF_M] {\csname dat#1\endcsname};\addlegendentry{libdaos (RP\_XSF)}
        }
    \end{groupplot}
    \node at ($(group c1r2) + (1.1in,-1.1in)$) {\ref{gplegend_5_1}};
}


==> fig/rntuple-format.tex <==
\tikz[start chain=c going right,node distance=2pt,
      section/.style={minimum width=46pt,minimum height=10pt,inner sep=2pt},
      page/.style={section,rectangle split,rectangle split parts=6,rectangle split horizontal,
        draw=#1!76!black!76,fill=#1!76!black!20},
      header/.style={section,draw=black!40,fill=black!20},
      footer/.style={section,draw=black!40,fill=black!20},
      ntuple anchor/.style={section,draw=red!67!black!40,pattern=north east lines,pattern color=red!67!black!20},
      >={Latex[length=1ex]},
]{
  % Layout
  \path node(anchor) [on chain,ntuple anchor]{}
    node(header) [on chain,header]{};
  \foreach \i [count=\c] in {teal,red,yellow,purple,green,green,yellow,purple,green}
    \node(page-\c) [on chain,page=\i]{};
  \path node(ldots-1) [on chain,minimum width=30pt]{\ldots}
    node [on chain,page=teal]{}
    node [on chain,minimum width=30pt]{\ldots};
  \node(footer) [on chain,footer]{};

  % Pointers
  \def\pointer#1#2#3{
    \draw[->,thick,densely dashed,bend right=#3] (#1) to (#2);
  }
  \foreach \i/\j in {page-2/page-3,%
        page-2/page-4,%
        page-4/page-5,%
        page-8/page-9}
    \pointer{\i.one south}{\j.one south}{45};
  \pointer{page-2.four north}{page-7.one north}{-30};
  \pointer{page-2.four north}{page-8.one north}{-30};
  \pointer{page-4.three north}{page-6.one north}{-30};

  % Annotations
  \def\annotate#1#2#3#4{
    \draw[|-|] ([yshift=#1]#2.south west) -- ([yshift=#1]#3.south east) node [midway,below,font={\bfseries\fontsize{13}{13}\selectfont}] {#4};
  }
  \annotate{-20pt}{anchor}{anchor}{Anchor}
  \annotate{-20pt}{header}{header}{Header}
  \annotate{-20pt}{page-1}{page-1}{Page}
  \annotate{-40pt}{page-1}{ldots-1}{Cluster}
  \annotate{-20pt}{footer}{footer}{Footer}

  % Listing
  \node(lst) [below=0.74in of page-6,xshift=2in] {%
  \begin{lstlisting}[style=c++,basicstyle={\ttfamily\fontsize{14}{14}\selectfont},keywordstyle={\bfseries}]
  struct Event {
    `\color{teal!76!black!76}int fId`;
    `\color{red!76!black!76}vector$<$`Particle`\color{red!76!black!76}$>$ fPtcls`;
  };
  struct Particle {
    `\color{yellow!76!black!76}float fE`;
    `\color{purple!76!black!76}vector$<$\color{green!76!black!76}int\color{purple!76!black!76}$>$ fIds`;
  };
\end{lstlisting}};
}


==> fig/rntuple-layers.tex <==
\tikz[start chain=c going above,node distance=1.5ex,
      layer/.style={on chain,rounded corners,draw=#1!30!black!30,fill=#1!30!black!10,text width=\columnwidth,align=center}
]{
  \node[layer=black]{{\bf Storage layer / byte ranges}\\
    POSIX files, object stores, \ldots\\[0.5ex]
    {\tt\scriptsize RPageStorage, RCluster, \ldots}};

  \node[layer=red]{{\bf Primitives layer / simple types}\\
    ``Columns'' containing elements of fundamental types (\texttt{float}, \texttt{int}, \ldots) grouped into (compressed) pages and clusters\\[0.5ex]
    {\tt\scriptsize RColumn, RPage, \ldots}};

  \node[layer=teal]{{\bf Logical layer / C++ objects}\\
    Mapping of C++ types onto columns, e.g. \texttt{std::vector\textless float\textgreater} $\mapsto$ index column and a value column\\[0.5ex]
    {\tt\scriptsize RField, RNTupleModel, REntry}};

  \node[layer=olive]{{\bf Event iteration}\\
    Looping over events for reading/writing\\[0.5ex]
    {\tt\scriptsize RNTupleView, RNTupleReader/Writer}};
}


==> fig/rntuplereader-usage.tex <==
\begin{minipage}[b]{0.48\textwidth}
    \centering
\begin{lstlisting}[style=c++,basicstyle={\ttfamily\tiny}]
auto ntuple = RNTupleReader::Open(
    "DecayTree",
    "./B2HHH~zstd.ntuple");

auto viewH1IsMuon = ntuple->GetView<int>("H1_isMuon");
`\ldots`
\end{lstlisting}
    \mbox{\footnotesize(a) File-backed storage.}
\end{minipage}%
%
\begin{minipage}[b]{0.48\textwidth}
    \centering
\begin{lstlisting}[style=c++,basicstyle={\ttfamily\tiny}]
auto ntuple = RNTupleReader::Open(
    "DecayTree",
    "`\color{red}daos://4b614f30-f476-4831-84ba-a51197600020:1/f1b0a25a-7fbb-`
          `\color{red}4fba-b7d2-9a9f4e10e8f4`");

auto viewH1IsMuon = ntuple->GetView<int>("H1_isMuon");
`\ldots`
\end{lstlisting}
    \mbox{\footnotesize(b) DAOS-backed storage.}
\end{minipage}

